Security Analysis of the Open Banking Account and Transaction API Protocol

The Second Payment Services Directive (PSD2) of the European Union aims to create a consumer-friendly financial market by mandating secure and standardised data sharing between banking operators and third parties. Consequently, EU countries and the United Kingdom have adopted Open Banking, a standardised data-sharing API. This paper presents a formal modelling and security analysis of the UK Open Banking Standard's APIs, with a specific focus on the Account and Transaction API protocol. Our methodology employs the extended Alice and Bob notation (AnBx) to create a formal model of the protocol, which is then verified using the OFMC symbolic model checker and the Proverif cryptographic protocol verifier. We extend previous work by enabling verification for unlimited sessions with a strongly typed model. Additionally, we integrate our formal analysis with practical security testing of some necessary conditions to demonstrate verified security-goals in the NatWest Open Banking sandbox, evaluating mechanisms such as authorisation and authentication procedures.

==> anbx_methodology.tex <==

\resizebox{118mm}{!}{

\tikzstyle{decision} = [diamond, draw, fill=blue!10,text width=4.75em, text badly centered, node distance=1.5cm, inner sep=0pt,font=\sffamily]
\tikzstyle{block} = [rectangle, draw, fill=blue!10,text width=10em, text centered, rounded corners, minimum height=3em, minimum width=3cm,font=\sffamily]
\tikzstyle{line} = [draw, -latex',font=\sffamily]
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=1.5cm, minimum height=2em, minimum width=4cm, font=\sffamily]

\begin{tikzpicture}[node distance = 1.5cm, auto]
    \node [block] (requirements) {Informal Specification and Requirements};
    \node [cloud, below of=requirements] (modelling) {Modelling};
    \node [block, below of=modelling] (anbx) {AnBx Protocol Model};
	\node [cloud, below of=anbx] (anbxc1) {AnBxC Front-End};
    \node [block, left of=anbxc1,node distance=4.75cm] (channelmode) {AnBx Channel Mode};
	\node [block, below of=anbxc1] (anb) {AnB Protocol Model};
	\node [cloud, below of=anb] (ofmc) {OFMC};
	\node [cloud, right of=anbxc1, node distance=4.75cm] (anbxc2) {AnBxC Back-End};
    \node [block, below of=anbxc2] (proverifcode) {ProVerif applied-pi Model};
	\node [cloud, below of=proverifcode] (proverif) {ProVerif};
	\node [block, fill=white!20, below of=ofmc] (1s) {single session};
	\node [block, fill=white!20, right of=1s, node distance=4.75cm] (2s) {unbounded sessions};
    \path [line,dashed] (requirements) -- (modelling);
	\path [line,dashed] (modelling) -- (anbx);
	\path [line] (channelmode) -- (anbxc1);
	\path [line] (anbx) -- (anbxc1);
	\path [line] (anbxc1) -- (anb);
    \path [line] (anb) -- node {verification}(ofmc);

    \path [line] (anbxc1) -- (anbxc2);

    \path [line] (anbxc2) -- (proverifcode);
	\path [line] (proverifcode) -- node {verification}(proverif);
	
\end{tikzpicture} 

}

